A new strategy for finding spanning trees without small degree stems

For an integer $k\geq 2$, a spanning tree of a graph without vertices of degree from $2$ to $k$ is called a {\it $[2,k]$-ST} of the graph. The concept of $[2,k]$-STs is a natural extension of a homeomorphically irreducible spanning tree (or HIST), which is a well-studied graph structure. In this paper, we give a new strategy for finding $[2,k]$-STs. By using the strategy, we refine or extend a known degree-sum condition for the existence of a HIST. Furthermore, we also investigate a degree-product condition for the existence of a $[2,k]$-ST.

==> fig-Gkn.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.2200,9.8200)(0.9000,-12.4200)%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1395 795 1435 835 1395 835 1395 835
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1395 795 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1395 795 40 40 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1795 595 1835 635 1795 635 1795 635
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1795 595 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1795 595 40 40 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1795 995 1835 1035 1795 1035 1795 1035
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1795 995 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1795 995 40 40 0.0000000 6.2831853}%
}}%
% CIRCLE 0 0 3 0 Black Black  
% 4 2565 795 2965 995 2965 995 2965 995
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 2565 795 447 447 0.0000000 6.2831853}%
}}%
% CIRCLE 0 0 3 0 Black Black  
% 4 625 795 1025 995 1025 995 1025 995
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 625 795 447 447 0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 795 795 995 1125 995 1125 995 1125
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 795 795 200 330 0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 2395 795 2595 1125 2595 1125 2595 1125
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2395 795 200 330 0.0000000 6.2831853}%
}}%
% LINE 3 0 3 0 Black Black  
% 2 1795 995 2395 1125
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1795 995}%
\special{pa 2395 1125}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black Black  
% 2 2395 465 1795 595
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2395 465}%
\special{pa 1795 595}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black Black  
% 2 915 515 1395 795
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 915 515}%
\special{pa 1395 795}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black Black  
% 2 1395 795 915 1075
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1395 795}%
\special{pa 915 1075}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black Black  
% 4 1795 995 1795 595 1795 595 1395 795
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1795 995}%
\special{pa 1795 595}%
\special{fp}%
\special{pa 1795 595}%
\special{pa 1395 795}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black Black  
% 2 1395 795 1795 995
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1395 795}%
\special{pa 1795 995}%
\special{fp}%
}}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1645 795 1645 1115 1645 1115 1645 1115
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 1645 795 320 320 0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black Black  
% 4 795 695 795 795 5 0 0 0
% $W_{1}$
\put(7.9500,-7.9500){\makebox(0,0){{\color[named]{Black}{$W_{1}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 2395 695 2395 795 5 0 0 0
% $W_{2}$
\put(23.9500,-7.9500){\makebox(0,0){{\color[named]{Black}{$W_{2}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 295 225 295 325 5 0 0 0
% $A_{1}$
\put(2.9500,-3.2500){\makebox(0,0){{\color[named]{Black}{$A_{1}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 2255 225 2255 325 5 0 0 0
% $A_{2}$
\put(22.5500,-3.2500){\makebox(0,0){{\color[named]{Black}{$A_{2}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1405 325 1405 425 5 0 0 0
% $A_{0}$
\put(14.0500,-4.2500){\makebox(0,0){{\color[named]{Black}{$A_{0}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1425 805 1425 905 5 0 0 0
% $u$
\put(14.2500,-9.0500){\makebox(0,0){{\color[named]{Black}{$u$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1655 465 1655 565 5 0 0 0
% $v_{1}$
\put(16.5500,-5.6500){\makebox(0,0){{\color[named]{Black}{$v_{1}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1655 925 1655 1025 5 0 0 0
% $v_{2}$
\put(16.5500,-10.2500){\makebox(0,0){{\color[named]{Black}{$v_{2}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1170 700 1170 800 5 0 0 0
% $+$
\put(11.7000,-8.0000){\makebox(0,0){{\color[named]{Black}{$+$}}}}%
% STR 2 0 3 0 Black Black  
% 4 2040 700 2040 800 5 0 0 0
% $+$
\put(20.4000,-8.0000){\makebox(0,0){{\color[named]{Black}{$+$}}}}%
\end{picture}}%


==> fig2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.0000,12.6000)(4.0000,-14.6000)%
% ELLIPSE 1 0 3 0 Black Black  
% 4 600 800 800 1400 800 1400 800 1400
% 
\special{pn 13}%
\special{ar 600 800 200 600 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 1400 800 1600 1400 1600 1400 1600 1400
% 
\special{pn 13}%
\special{ar 1400 800 200 600 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 2200 800 2400 1400 2400 1400 2400 1400
% 
\special{pn 13}%
\special{ar 2200 800 200 600 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 3000 800 3200 1400 3200 1400 3200 1400
% 
\special{pn 13}%
\special{ar 3000 800 200 600 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 2200 200 3000 200
% 
\special{pn 8}%
\special{pa 2200 200}%
\special{pa 3000 200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2200 1400 3000 1400
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 600 1400 1400 1400
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 600 200 1400 200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 1400 200}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 595 1425 595 1525 5 0 0 0
% $L_{1}$
\put(5.9500,-15.2500){\makebox(0,0){$L_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 700 1000 800 5 0 0 0
% $+$
\put(10.0000,-8.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black Black  
% 4 2600 700 2600 800 5 0 0 0
% $+$
\put(26.0000,-8.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black Black  
% 4 1395 1425 1395 1525 5 0 0 0
% $L_{2}$
\put(13.9500,-15.2500){\makebox(0,0){$L_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2195 1425 2195 1525 5 0 0 0
% $L_{3}$
\put(21.9500,-15.2500){\makebox(0,0){$L_{3}$}}%
% STR 2 0 3 0 Black Black  
% 4 2995 1425 2995 1525 5 0 0 0
% $L_{4}$
\put(29.9500,-15.2500){\makebox(0,0){$L_{4}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 400 1400 450 1400 450 1400 450
% 
\special{sh 1.000}%
\special{ia 1400 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 600 1400 650 1400 650 1400 650
% 
\special{sh 1.000}%
\special{ia 1400 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 1200 1400 1250 1400 1250 1400 1250
% 
\special{sh 1.000}%
\special{ia 1400 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1400 800 1400 1000 1400 900 1400 900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 900 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 400 2200 450 2200 450 2200 450
% 
\special{sh 1.000}%
\special{ia 2200 400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 600 2200 650 2200 650 2200 650
% 
\special{sh 1.000}%
\special{ia 2200 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 1200 2200 1250 2200 1250 2200 1250
% 
\special{sh 1.000}%
\special{ia 2200 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2200 800 2200 1000 2200 900 2200 900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 900 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 900 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 1400 400 2200 400
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1400 400 2200 600
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 2200 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1400 1200 2200 1200
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1400 600 2200 600
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 2200 600}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 20 790 690 430 1050 790 810 450 1150 790 930 470 1250 770 1070 510 1330 730 1230 580 1380 780 580 410 950 760 480 410 830 740 380 410 710 700 300 420 580 650 230 450 430
% 
\special{pn 4}%
\special{pa 790 690}%
\special{pa 430 1050}%
\special{fp}%
\special{pa 790 810}%
\special{pa 450 1150}%
\special{fp}%
\special{pa 790 930}%
\special{pa 470 1250}%
\special{fp}%
\special{pa 770 1070}%
\special{pa 510 1330}%
\special{fp}%
\special{pa 730 1230}%
\special{pa 580 1380}%
\special{fp}%
\special{pa 780 580}%
\special{pa 410 950}%
\special{fp}%
\special{pa 760 480}%
\special{pa 410 830}%
\special{fp}%
\special{pa 740 380}%
\special{pa 410 710}%
\special{fp}%
\special{pa 700 300}%
\special{pa 420 580}%
\special{fp}%
\special{pa 650 230}%
\special{pa 450 430}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 20 1590 690 1230 1050 1590 810 1250 1150 1590 930 1270 1250 1570 1070 1310 1330 1530 1230 1380 1380 1580 580 1210 950 1560 480 1210 830 1540 380 1210 710 1500 300 1220 580 1450 230 1250 430
% 
\special{pn 4}%
\special{pa 1590 690}%
\special{pa 1230 1050}%
\special{fp}%
\special{pa 1590 810}%
\special{pa 1250 1150}%
\special{fp}%
\special{pa 1590 930}%
\special{pa 1270 1250}%
\special{fp}%
\special{pa 1570 1070}%
\special{pa 1310 1330}%
\special{fp}%
\special{pa 1530 1230}%
\special{pa 1380 1380}%
\special{fp}%
\special{pa 1580 580}%
\special{pa 1210 950}%
\special{fp}%
\special{pa 1560 480}%
\special{pa 1210 830}%
\special{fp}%
\special{pa 1540 380}%
\special{pa 1210 710}%
\special{fp}%
\special{pa 1500 300}%
\special{pa 1220 580}%
\special{fp}%
\special{pa 1450 230}%
\special{pa 1250 430}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 20 3190 690 2830 1050 3190 810 2850 1150 3190 930 2870 1250 3170 1070 2910 1330 3130 1230 2980 1380 3180 580 2810 950 3160 480 2810 830 3140 380 2810 710 3100 300 2820 580 3050 230 2850 430
% 
\special{pn 4}%
\special{pa 3190 690}%
\special{pa 2830 1050}%
\special{fp}%
\special{pa 3190 810}%
\special{pa 2850 1150}%
\special{fp}%
\special{pa 3190 930}%
\special{pa 2870 1250}%
\special{fp}%
\special{pa 3170 1070}%
\special{pa 2910 1330}%
\special{fp}%
\special{pa 3130 1230}%
\special{pa 2980 1380}%
\special{fp}%
\special{pa 3180 580}%
\special{pa 2810 950}%
\special{fp}%
\special{pa 3160 480}%
\special{pa 2810 830}%
\special{fp}%
\special{pa 3140 380}%
\special{pa 2810 710}%
\special{fp}%
\special{pa 3100 300}%
\special{pa 2820 580}%
\special{fp}%
\special{pa 3050 230}%
\special{pa 2850 430}%
\special{fp}%
\end{picture}}%

